Low-rank updates of matrix functions II: Rational Krylov methods

This work develops novel rational Krylov methods for updating a large-scale matrix function f(A) when A is subject to low-rank modifications. It extends our previous work in this context on polynomial Krylov methods, for which we present a simplified convergence analysis. For the rational case, our convergence analysis is based on an exactness result that is connected to work by Bernstein and Van Loan on rank-one updates of rational matrix functions. We demonstrate the usefulness of the derived error bounds for guiding the choice of poles in the rational Krylov method for the exponential function and Markov functions. Low-rank updates of the matrix sign function require additional attention; we develop and analyze a combination of our methods with a squaring trick for this purpose. A curious connection between such updates and existing rational Krylov subspace methods for Sylvester matrix equations is pointed out.

==> figs/experiment1.tikz.tex <==
\pgfplotsset{height=0.45\linewidth,width=0.95\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=2, xmin=0, xmax=200,grid=major, 
   	xlabel={$m$}, ylabel={Error norm}]

\addplot[color=NavyBlue,very thick]
table [x ={x},y ={err}] {figs/experiment1.dat};\addlegendentry{Exact error norm}
 
  \addplot[color=BurntOrange,very thick,dashed]
table [x ={x},y ={est}]{figs/experiment1.dat} node [pos=0,left] {}; \addlegendentry{Estimated convergence rate}
    \end{semilogyaxis}
\end{tikzpicture}


==> figs/experiment2.tikz.tex <==
\pgfplotsset{height=0.45\linewidth,width=0.95\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=2, xmin=0, xmax=40,grid=major, 
   	xlabel={$m$}, ylabel={Error norm}]

\addplot[color=NavyBlue,very thick]
table [x ={x},y ={err}] {figs/experiment2.dat};\addlegendentry{Exact error norm}
 
  \addplot[color=BurntOrange,very thick,dashed]
table [x ={x},y ={est}]{figs/experiment2.dat} node [pos=0,left] {}; \addlegendentry{Estimated convergence rate}
    \end{semilogyaxis}
\end{tikzpicture}


==> figs/experiment3.tikz.tex <==
\pgfplotsset{height=0.45\linewidth,width=0.95\linewidth,compat=1.10,every axis/.append style={legend style={/tikz/every even column/.append style={column sep=6pt}}}}

\noindent%
\begin{tikzpicture}[scale=1]%
    \begin{semilogyaxis}[legend style={at={(1,1.15)}}, 
   	anchor= north east, legend columns=2, xmin=0, xmax=60,grid=major, 
   	xlabel={$m$}, ylabel={Error norm}]

\addplot[color=NavyBlue,very thick]
	    table [x ={x},y ={err1}] {figs/experiment3.dat};\addlegendentry{Algorithm~\ref{alg:rationalkrylovupdate}, $10$ poles}
 
  \addplot[color=BurntOrange,very thick,dashed]
	    table [x ={x},y ={err2}]{figs/experiment3.dat} node [pos=0,left] {}; \addlegendentry{Algorithm~\ref{alg:sign}, $10$ poles}

\addplot[color=ForestGreen,very thick,densely dotted]
	    table [x ={x},y ={err3}] {figs/experiment3.dat};\addlegendentry{Algorithm~\ref{alg:rationalkrylovupdate}, $2$ poles}
 
  \addplot[color=Magenta,very thick,dash dot]
	    table [x ={x},y ={err4}]{figs/experiment3.dat} node [pos=0,left] {}; \addlegendentry{Algorithm~\ref{alg:sign}, $2$ poles}
    \end{semilogyaxis}
\end{tikzpicture}

